Integer Factorization through Func-QAOA

Integer factorization is a significant problem, with implications for the security of widely-used cryptographic schemes. No efficient classical algorithm for polynomial-time integer factorization has been found despite extensive research. Although Peter Shor's breakthrough quantum algorithm offers a viable solution, current limitations of noisy intermediate-scale quantum (NISQ) computers hinder its practical implementation. To address this, researchers have explored alternative methods for factorization suitable for NISQ devices. One such method is the Quantum Approximate Optimization Algorithm, which treats factoring as an optimization problem defined over binary bits, resulting in various problematic aspects. In this paper, we explore the Func-QAOA approach for factorization, which premises overcoming some of the limitations of previous approaches and allows the incorporation of more advanced factorization techniques. After reviewing the most promising quantum implementations for integer arithmetics, we present a few illustrative examples to demonstrate the efficacy of the Func-QAOA approach and discuss methods to reduce the search space to speed up the optimization process.

==> figure_bit_redundancy.tex <==
\documentclass[]{standalone}

\usepackage{subcaption}
\usepackage{tikz}
\usetikzlibrary{quantikz}
\usetikzlibrary{arrows.meta, positioning,math} 
\begin{document}

\begin{tikzpicture}
\node (T1) at (0,0) {
        \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
            \lstick{$\ket{b}$} & \qw & \ctrl{1} & \qw  & \qw & \qw \\
            \lstick{$\ket{b'}$}  & \qw & \qw \vqw{1} & \qw & \ctrl{1} & \qw \\
            \lstick{$\ket{c}$} & \qw & \targ{1} & \qw & \targ{1} & \qw \\
        \end{quantikz}
};

\node (T2) at (4.5,0) {\begin{quantikz}[column sep=0.25cm, row sep=0.25cm,]
             \lstick{$\ket{c}$} & \gate{I} & \targ{} & \qw \\
         \end{quantikz}};

\node (T3) at (8.7,0){\begin{quantikz}[column sep=0.25cm, row sep=0.25cm,]
             \lstick{$\ket{c}$} &  \targ{} & \qw \\
         \end{quantikz}};;

\draw [line width=1mm, -{Latex[length=3mm]}] ($(T1.east) + (0.2,0.15)$) -- node[above] {$b = b'$} ($(T2.west) + (0,0.15)$);
\draw [line width=1mm, -{Latex[length=3mm]}] ($(T2.east) + (0.2,0.15)$) -- node[above] {simpl.} ($(T3.west) + (0.,0.15)$);


\end{tikzpicture}

%     \begin{subfigure}[t]{0.4\textwidth}
%         \centering
%         \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
%             \lstick{$\ket{b}$} & \qw & \ctrl{1} & \qw  & \qw & \qw \\
%             \lstick{$\ket{b'}$}  & \qw & \qw \vqw{1} & \qw & \ctrl{1} & \qw \\
%             \lstick{$\ket{c}$} & \qw & \targ{1} & \qw & \targ{1} & \qw \\
%         \end{quantikz}
%         \label{fig:original_circuit}
%     \end{subfigure}
%     \begin{subfigure}[m]{0.1\textwidth}
%         \centering
%         $b=0$\\
%         {\large$\mbox{$\Longrightarrow$}$}\\
%         $b'=1$\\
%     \end{subfigure}
%     \begin{subfigure}[t]{0.4\textwidth}
%         \centering
%         \begin{quantikz}[column sep=0.25cm, row sep=0.25cm,]
%             \lstick{$\ket{c}$} & \gate{I} & \targ{} & \qw \\
%         \end{quantikz}
%         \label{fig:modified_circuit}
%     \end{subfigure}

\end{document}

==> figure_bit_substitution.tex <==
\documentclass[]{standalone}

\usepackage{subcaption}
\usepackage{tikz}
\usetikzlibrary{quantikz}
\usetikzlibrary{arrows.meta, positioning,math} 
\begin{document}

\begin{tikzpicture}
\node (T1) at (0,0) {\begin{quantikz}[column sep=0.25cm, row sep=0.4cm]
                  \lstick{$\ket{b}$} & \ctrl{2}  & \qw & \ctrl{1} & \qw  \\
                  \lstick{$\ket{b'}$}   & \qw  & \ctrl{1} & \ctrl{1} & \qw  \\
                  \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
                \end{quantikz}};

\node (T2) at (4.5,0) {\begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
                    \lstick{$\ket{b'}$}  & \ctrl{1} & \ctrl{1} & \ctrl{1} & \qw \\
                    \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
                \end{quantikz}};

\node (T3) at (8.7,0) {\begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
                    \lstick{$\ket{b'}$}  & \ctrl{1} & \qw \\
                    \lstick{$\ket{c}$}  & \targ{1} & \qw \\
                \end{quantikz}};

\draw [line width=1mm, -{Latex[length=3mm]}] ($(T1.east) + (0.2,0)$) -- node[above] {$b = b'$} (T2);
\draw [line width=1mm, -{Latex[length=3mm]}] ($(T2.east) + (0.2,0)$) -- node[above] {simpl.} (T3);

\node (B1) at (-1,-2.5) {\begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
                        \lstick{$\ket{b}$} & \ctrl{2}  & \qw & \ctrl{1} & \qw  \\
                        \lstick{$\ket{b'}$}   & \qw  & \ctrl{1} & \ctrl{1} & \qw  \\
                        \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
                    \end{quantikz}};

\node (B2) at (4.5,-2.5) {\begin{quantikz}[column sep=0.25cm, row sep=0.25cm,]
            \lstick{$\ket{b'}$}   & \targ{1}  & \ctrl{1} & \targ{1}  & \ctrl{1} & \qw & \qw \\
            \lstick{$\ket{c}$}  & \qw  & \targ{1} & \qw  & \targ{1} & \gate{I} & \qw \\
        \end{quantikz}};

\node (B3) at (9.5,-2.5) {\begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
                    \lstick{$\ket{b'}$}  & \qw & \qw \\
                    \lstick{$\ket{c}$}  & \targ{1} & \qw \\
                \end{quantikz}};

\draw [line width=1mm, -{Latex[length=3mm]}] ($(B1.east) + (0.2,0)$) -- node[above] {$b = 1-b'$} (B2);
\draw [line width=1mm, -{Latex[length=3mm]}] ($(B2.east) + (0.2,0)$) -- node[above] {simpl.} (B3);



\end{tikzpicture}

%     \centering
%     \begin{quantikz}[column sep=0.25cm, row sep=0.4cm]
%                       \lstick{$\ket{b}$} & \ctrl{2}  & \qw & \ctrl{1} & \qw  \\
%                       \lstick{$\ket{b'}$}   & \qw  & \ctrl{1} & \ctrl{1} & \qw  \\
%                       \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
%             \end{quantikz}
%     \caption{Caption}
%     \label{fig:enter-label}
% \end{figure}
% \begin{figure}
%     \centering
    
%     \begin{tikzpicture}[align=center]
%         \node[] (1){
%             \begin{quantikz}[column sep=0.25cm, row sep=0.4cm]
%                       \lstick{$\ket{b}$} & \ctrl{2}  & \qw & \ctrl{1} & \qw  \\
%                       \lstick{$\ket{b'}$}   & \qw  & \ctrl{1} & \ctrl{1} & \qw  \\
%                       \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
%             \end{quantikz};
%          };
%         \node[] (2) [right=1.5cm of 1] {dsa}; 
%         \node[] (3) [right=1.5cm of 2] {dsa};
%         \node[] (4) [right=1.5cm of 3] {dsa}; 
%         \node[] (5) [right=1.5cm of 4] {dsa}; 
%     \end{tikzpicture}


% \begin{figure}
%     \centering
%     \begin{subfigure}[t]{0.2\textwidth}
%         \centering
%         \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
%               \lstick{$\ket{b}$} & \ctrl{2}  & \qw & \ctrl{1} & \qw  \\
%               \lstick{$\ket{b'}$}   & \qw  & \ctrl{1} & \ctrl{1} & \qw  \\
%               \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
%         \end{quantikz}
%         \label{fig:subfig1}
%     \end{subfigure}
%     \begin{subfigure}[m]{0.15\textwidth}
%     \vspace{-0.2in}
%         \centering
%         $b=b'$\\
%        \begin{tikzpicture}
%         {\draw[thin, -Implies,double equal sign distance] (2,2) -- (3,2);}
%         \end{tikzpicture}
%        % {\large$\mbox{$\Longrightarrow$}$}
%     \end{subfigure}
%     \begin{subfigure}[t]{0.2\textwidth}
%         \centering
%         \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
%               \lstick{$\ket{b'}$}  & \ctrl{1} & \ctrl{1} & \ctrl{1} & \qw \\
%               \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
%         \end{quantikz}
%         \label{fig:subfig2}
%     \end{subfigure}
%     \begin{subfigure}[m]{0.15\textwidth}
%         \centering
%         \begin{tikzpicture}
%         {\draw[thin, -Implies,double equal sign distance] (1,2) -- (2,2);}
%         \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}[t]{0.1\textwidth}
%         \centering
%         \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
%               \lstick{$\ket{b'}$}  & \ctrl{1} & \qw \\
%               \lstick{$\ket{c}$}  & \targ{1} & \qw \\
%         \end{quantikz}
%         \label{fig:subfig3}
%     \end{subfigure}
%     \newline

%     \begin{subfigure}[t]{0.2\textwidth}
%         \centering
%         \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
%             \lstick{$\ket{b}$} & \ctrl{2}  & \qw & \ctrl{1} & \qw  \\
%             \lstick{$\ket{b'}$}   & \qw  & \ctrl{1} & \ctrl{1} & \qw  \\
%             \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
%         \end{quantikz}
%         \label{fig:subfig4}
%     \end{subfigure}
%     \begin{subfigure}[m]{0.2\textwidth}
%         \centering
%         $b'= 1 - b'$\\
%         \begin{tikzpicture}
%         {\draw[thin, -Implies,double equal sign distance] (1,2) -- (2,2);}
%         \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}[t]{0.25\textwidth}
%         \centering
%         \begin{quantikz}[column sep=0.25cm, row sep=0.25cm,]
%             \lstick{$\ket{b'}$}   & \targ{1}  & \ctrl{1} & \targ{1}  & \ctrl{1} & \qw & \qw \\
%             \lstick{$\ket{c}$}  & \qw  & \targ{1} & \qw  & \targ{1} & \gate{I} & \qw \\
%         \end{quantikz}
%         \label{fig:subfig5}
%     \end{subfigure}
%     \begin{subfigure}[m]{0.1\textwidth}
%         \centering
        
%         \begin{tikzpicture}
%         {\draw[thin, -Implies,double equal sign distance] (1,2) -- (2,2);}
%         \end{tikzpicture}
%     \end{subfigure}  
%     \begin{subfigure}[t]{0.25\textwidth}
%         \centering
%         \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
%             \lstick{$\ket{b'}$}  & \qw & \qw \\
%             \lstick{$\ket{c}$}  & \targ{1} & \qw \\
%         \end{quantikz}
%         \label{fig:subfig6}
%     \end{subfigure}
%     \caption{Circuit Simplification by bit redundancy.}
%     \label{fig:bit-redundancy}
% \end{figure}



% \begin{center}
% \begin{tabular}{ c c c }
% \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
%             \lstick{$\ket{b}$} & \ctrl{2}  & \qw & \ctrl{1} & \qw  \\
%             \lstick{$\ket{b'}$}   & \qw  & \ctrl{1} & \ctrl{1} & \qw  \\
%             \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
%         \end{quantikz} 
%         &  
%         \begin{tikzpicture}
%         { \node[] at (2.5,1) {$b=b'$};
%         \draw[thin, -Implies,double equal sign distance] (2,0.6) -- (3,0.6);}
%         \end{tikzpicture} &  
%         \begin{quantikz}[column sep=0.25cm, row sep=0.4cm,]
%               \lstick{$\ket{b'}$}  & \ctrl{1} & \ctrl{1} & \ctrl{1} & \qw \\
%               \lstick{$\ket{c}$}  & \targ{1} & \targ{1} & \targ{1} & \qw \\
%         \end{quantikz} \\ 
%  cell4 & cell5 & cell6 \\  
% \end{tabular}
% \end{center}
\end{document}
